Galaxy cluster searches by photometric redshifts in the CFHTLS

In order to enlarge publicly available optical cluster catalogs, in particular at high redshift, we have performed a systematic search for clusters of galaxies in the CFHTLS. We used the Le Phare photometric redshifts for the galaxies detected with magnitude limits of i'=25 and 23 for the Deep and Wide fields respectively. We then constructed galaxy density maps in photometric redshift bins of 0.1 based on an adaptive kernel technique and detected structures with SExtractor. In order to assess the validity of our cluster detection rates, we applied a similar procedure to galaxies in Millennium simulations. We measured the correlation function of our cluster candidates. We analyzed large scale properties and substructures by applying a minimal spanning tree algorithm both to our data and to the Millennium simulations. We have detected 1200 candidate clusters with various masses (minimal masses between 1.0 10$^{13}$ and 5.5 10$^{13}$ and mean masses between 1.3 10$^{14}$ and 12.6 10$^{14}$ M$_\odot$), thus notably increasing the number of known high redshift cluster candidates. We found a correlation function for these objects comparable to that obtained for high redshift cluster surveys. We also show that the CFHTLS deep survey is able to trace the large scale structure of the universe up to z$\geq$1. Our detections are fully consistent with those made in various CFHTLS analyses with other methods. We now need accurate mass determinations of these structures to constrain cosmological parameters.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrrrrrrr}
  \caption{Candidate clusters detected in the D2 CFHTLS field. The
    first column is the cluster Id, the second and third columns are
    the J2000 coordinates given in decimal degrees, the fourth column
    is the mean redshift, and the fifth column is the
    SExtractor detection level. }\\
  \hline\hline
  Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
  \hline
\endfirsthead
\caption{continued.}\\
\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endhead
D2- 1 & 149.6931 &   1.9613 & 1.20 & 3. \\
D2- 2 & 149.6971 &   2.2002 & 0.60 & 2. \\
D2- 3 & 149.7092 &   1.8994 & 0.35 & 2. \\
D2- 4 & 149.7174 &   1.8370 & 0.63 & 2. \\
D2- 5 & 149.7198 &   2.2413 & 1.00 & 4. \\
D2- 6 & 149.7242 &   1.8689 & 1.42 & 2. \\
D2- 7 & 149.8395 &   2.2761 & 0.40 & 4. \\
D2- 8 & 149.8398 &   1.8005 & 0.15 & 3. \\
D2- 9 & 149.8532 &   2.2603 & 1.23 & 2. \\
D2-10 & 149.8573 &   1.7931 & 0.57 & 2. \\
D2-11 & 149.8596 &   2.1089 & 1.35 & 2. \\
D2-12 & 149.8669 &   2.1456 & 0.15 & 2. \\
D2-13 & 149.8957 &   2.4630 & 0.47 & 2. \\
D2-14 & 149.9035 &   2.2253 & 0.80 & 2. \\
D2-15 & 149.9085 &   2.6340 & 1.20 & 2. \\
D2-16 & 149.9136 &   2.5222 & 0.70 & 6. \\
D2-17 & 149.9180 &   2.0965 & 0.68 & 2. \\
D2-18 & 149.9246 &   2.6301 & 0.90 & 3. \\
D2-19 & 149.9438 &   2.5923 & 0.28 & 2. \\
D2-20 & 149.9464 &   2.3455 & 0.95 & 5. \\
D2-21 & 149.9482 &   2.6171 & 1.35 & 2. \\
D2-22 & 149.9797 &   1.8096 & 0.35 & 2. \\
D2-23 & 149.9884 &   2.2502 & 0.45 & 2. \\
D2-24 & 150.0040 &   2.2709 & 0.65 & 2. \\
D2-25 & 150.0230 &   1.8711 & 1.35 & 2. \\
D2-26 & 150.0417 &   2.6028 & 0.68 & 6. \\
D2-27 & 150.0759 &   2.6058 & 1.42 & 2. \\
D2-28 & 150.0807 &   2.5452 & 0.88 & 2. \\
D2-29 & 150.1032 &   2.2406 & 0.75 & 4. \\
D2-30 & 150.1046 &   2.0085 & 0.35 & 3. \\
D2-31 & 150.1078 &   2.3459 & 0.30 & 3. \\
D2-32 & 150.1434 &   2.0456 & 0.75 & 2. \\
D2-33 & 150.1894 &   2.1784 & 0.70 & 3. \\
D2-34 & 150.2051 &   1.7889 & 0.30 & 3. \\
D2-35 & 150.2275 &   1.8023 & 0.45 & 4. \\
D2-36 & 150.2280 &   2.0504 & 1.20 & 3. \\
D2-37 & 150.2768 &   2.0619 & 1.00 & 3. \\
D2-38 & 150.2985 &   2.2650 & 1.10 & 3. \\
D2-39 & 150.3005 &   1.8659 & 0.95 & 2. \\
D2-40 & 150.3350 &   2.2070 & 0.40 & 2. \\
D2-41 & 150.3383 &   2.3676 & 0.70 & 2. \\
D2-42 & 150.3550 &   1.9385 & 1.15 & 3. \\
D2-43 & 150.3580 &   1.9077 & 1.39 & 2. \\
D2-44 & 150.3807 &   2.1539 & 1.10 & 2. \\
D2-45 & 150.3925 &   2.4827 & 0.45 & 4. \\
D2-46 & 150.4007 &   2.5031 & 1.35 & 2. \\
D2-47 & 150.4010 &   1.8290 & 0.90 & 3. \\
D2-48 & 150.4040 &   2.5237 & 1.10 & 2. \\
D2-49 & 150.4137 &   2.4257 & 0.15 & 4. \\
D2-50 & 150.4237 &   1.8279 & 1.00 & 2. \\
D2-51 & 150.4576 &   1.9729 & 0.88 & 2. \\
D2-52 & 150.4586 &   2.5387 & 0.90 & 3. \\
D2-53 & 150.4826 &   2.1448 & 1.42 & 2. \\
D2-54 & 150.4861 &   2.1086 & 1.30 & 2. \\
D2-55 & 150.4923 &   2.0589 & 0.40 & 5. \\
D2-56 & 150.5093 &   2.1885 & 0.80 & 4. \\
D2-57 & 150.5099 &   2.4570 & 0.65 & 4. \\
D2-58 & 150.5220 &   2.5784 & 1.25 & 2. \\
D2-59 & 150.5306 &   2.4614 & 1.15 & 2. \\
D2-60 & 150.5440 &   2.6161 & 0.65 & 2. \\
\hline
\label{tab:candD2}
\end{longtable}

\onecolumn
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{Same as Table~\ref{tab:candD2} for the D3 CFHTLS field.}\\
\hline\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endhead
D3- 1 & 214.1574 &  52.4575 & 0.95 & 2. \\
D3- 2 & 214.1697 &  52.4380 & 0.85 & 2. \\
D3- 3 & 214.1903 &  52.6105 & 0.60 & 3. \\
D3- 4 & 214.1948 &  52.8756 & 1.20 & 2. \\
D3- 5 & 214.2042 &  53.0803 & 0.95 & 5. \\
D3- 6 & 214.2207 &  53.0568 & 0.60 & 4. \\
D3- 7 & 214.2221 &  52.3024 & 0.40 & 4. \\
D3- 8 & 214.2871 &  52.2871 & 0.83 & 2. \\
D3- 9 & 214.3238 &  53.0766 & 0.30 & 3. \\
D3-10 & 214.3800 &  52.7434 & 0.65 & 5. \\
D3-11 & 214.4252 &  52.4116 & 0.88 & 3. \\
D3-12 & 214.4484 &  53.0414 & 0.65 & 3. \\
D3-13 & 214.4691 &  52.5612 & 0.67 & 4. \\
D3-14 & 214.4888 &  52.7953 & 1.12 & 2. \\
D3-15 & 214.5119 &  52.7642 & 1.35 & 3. \\
D3-16 & 214.5146 &  52.2788 & 0.45 & 3. \\
D3-17 & 214.5431 &  52.5718 & 1.10 & 2. \\
D3-18 & 214.5678 &  52.7026 & 0.15 & 3. \\
D3-19 & 214.5971 &  52.6576 & 0.55 & 2. \\
D3-20 & 214.6184 &  53.0516 & 1.15 & 2. \\
D3-21 & 214.6637 &  52.3109 & 1.15 & 2. \\
D3-22 & 214.6642 &  52.4382 & 0.30 & 2. \\
D3-23 & 214.6778 &  53.0756 & 0.35 & 6. \\
D3-24 & 214.7280 &  52.2987 & 0.28 & 2. \\
D3-25 & 214.7889 &  52.9131 & 0.90 & 2. \\
D3-26 & 214.7972 &  52.6301 & 0.42 & 3. \\
D3-27 & 214.8425 &  52.7991 & 1.30 & 2. \\
D3-28 & 214.8869 &  52.5894 & 0.15 & 4. \\
D3-29 & 214.9196 &  52.5494 & 0.90 & 2. \\
D3-30 & 214.9200 &  53.0216 & 0.78 & 3. \\
D3-31 & 214.9596 &  52.9875 & 1.10 & 3. \\
D3-32 & 214.9650 &  52.5592 & 0.30 & 2. \\
D3-33 & 214.9922 &  52.2839 & 0.90 & 3. \\
D3-34 & 215.0275 &  52.3052 & 0.25 & 3. \\
D3-35 & 215.0287 &  53.0069 & 1.05 & 2. \\
D3-36 & 215.0379 &  53.0736 & 0.18 & 4. \\
D3-37 & 215.0721 &  52.4805 & 1.15 & 2. \\
D3-38 & 215.1067 &  53.0602 & 0.90 & 2. \\
D3-39 & 215.1351 &  52.3869 & 1.00 & 2. \\
D3-40 & 215.1465 &  52.9367 & 0.65 & 4. \\
D3-41 & 215.2249 &  52.3283 & 0.85 & 2. \\
D3-42 & 215.2558 &  52.8756 & 1.40 & 2. \\
D3-43 & 215.2761 &  53.0428 & 0.75 & 4. \\
D3-44 & 215.2781 &  52.2842 & 1.12 & 3. \\
D3-45 & 215.3089 &  52.8881 & 0.60 & 2. \\
D3-46 & 215.3179 &  52.9212 & 0.38 & 2. \\
D3-47 & 215.3751 &  52.3971 & 0.90 & 2. \\
D3-48 & 215.4052 &  52.3004 & 0.83 & 2. \\
D3-49 & 215.4089 &  52.4817 & 0.55 & 2. \\
D3-50 & 215.4286 &  52.4974 & 0.95 & 2. \\
D3-51 & 215.4299 &  52.4721 & 0.15 & 2. \\
D3-52 & 215.4688 &  52.4534 & 0.85 & 3. \\
D3-53 & 215.4730 &  52.2836 & 0.32 & 2. \\
D3-54 & 215.5046 &  52.2585 & 1.15 & 2. \\
D3-55 & 215.5086 &  52.2857 & 0.55 & 2. \\
D3-56 & 215.5134 &  52.8225 & 0.92 & 2. \\
D3-57 & 215.5195 &  52.2631 & 1.30 & 2. \\
D3-58 & 215.5257 &  52.7045 & 0.35 & 2. \\
D3-59 & 215.5301 &  52.8603 & 0.75 & 2. \\
D3-60 & 215.5363 &  52.6843 & 1.00 & 2. \\
D3-61 & 215.5452 &  52.9787 & 1.38 & 2. \\
D3-62 & 215.5509 &  53.0244 & 1.15 & 2. \\
D3-63 & 215.5692 &  52.9487 & 0.70 & 2. \\
D3-64 & 215.5986 &  52.8094 & 0.50 & 3. \\
\hline
\label{tab:candD3}
\end{longtable}

\onecolumn
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{\label{candD4}Same as Table~\ref{tab:candD2} for the D4 CFHTLS field.}\\
\hline\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endhead
D4- 1 & 333.4241 & -18.0281 & 0.50 & 3. \\
D4- 2 & 333.4323 & -17.8874 & 1.15 & 2. \\
D4- 3 & 333.4707 & -17.3199 & 0.65 & 2. \\
D4- 4 & 333.4883 & -17.8538 & 1.27 & 2. \\
D4- 5 & 333.4921 & -18.1523 & 0.60 & 3. \\
D4- 6 & 333.5163 & -17.4678 & 0.90 & 2. \\
D4- 7 & 333.5186 & -17.3119 & 0.15 & 2. \\
D4- 8 & 333.5498 & -17.6376 & 1.40 & 2. \\
D4- 9 & 333.5702 & -17.3997 & 1.38 & 2. \\
D4-10 & 333.5875 & -17.4011 & 1.20 & 2. \\
D4-11 & 333.5992 & -17.4693 & 0.32 & 3. \\
D4-12 & 333.6149 & -18.1523 & 0.85 & 2. \\
D4-13 & 333.6202 & -17.9111 & 1.30 & 2. \\
D4-14 & 333.7466 & -17.8600 & 0.38 & 4. \\
D4-15 & 333.7705 & -17.5679 & 0.85 & 2. \\
D4-16 & 333.7722 & -18.0837 & 0.85 & 5. \\
D4-17 & 333.7782 & -17.4350 & 1.18 & 2. \\
D4-18 & 333.8042 & -17.4314 & 0.73 & 2. \\
D4-19 & 333.8376 & -17.3768 & 1.07 & 2. \\
D4-20 & 333.8589 & -18.0563 & 0.40 & 5. \\
D4-21 & 333.8920 & -17.7892 & 0.42 & 3. \\
D4-22 & 333.9007 & -17.8214 & 1.40 & 2. \\
D4-23 & 333.9324 & -17.8020 & 1.25 & 2. \\
D4-24 & 333.9566 & -17.3714 & 1.30 & 3. \\
D4-25 & 333.9917 & -17.6720 & 0.95 & 2. \\
D4-26 & 333.9981 & -17.8181 & 0.60 & 2. \\
D4-27 & 334.0089 & -18.0658 & 0.30 & 3. \\
D4-28 & 334.0435 & -18.0834 & 0.50 & 4. \\
D4-29 & 334.0461 & -17.8109 & 0.88 & 4. \\
D4-30 & 334.0533 & -18.0556 & 0.85 & 2. \\
D4-31 & 334.0782 & -18.0761 & 0.65 & 2. \\
D4-32 & 334.0915 & -17.7177 & 0.70 & 2. \\
D4-33 & 334.0994 & -17.3820 & 1.40 & 2. \\
D4-34 & 334.1175 & -17.6372 & 1.30 & 2. \\
D4-35 & 334.1234 & -17.4064 & 0.50 & 2. \\
D4-36 & 334.1329 & -17.8166 & 0.53 & 2. \\
D4-37 & 334.1588 & -17.5309 & 0.65 & 2. \\
D4-38 & 334.1748 & -17.3305 & 1.18 & 2. \\
D4-39 & 334.2061 & -17.6196 & 1.05 & 3. \\
D4-40 & 334.2165 & -17.4165 & 0.20 & 4. \\
D4-41 & 334.2252 & -18.1266 & 0.20 & 2. \\
D4-42 & 334.2310 & -17.7920 & 0.83 & 2. \\
D4-43 & 334.2498 & -17.8963 & 0.20 & 2. \\
D4-44 & 334.2632 & -17.8097 & 0.58 & 2. \\
D4-45 & 334.2813 & -17.3120 & 1.25 & 2. \\
D4-46 & 334.2922 & -18.0082 & 0.65 & 2. \\
D4-47 & 334.3143 & -17.9242 & 0.88 & 2. \\
\hline
\label{tab:candD4}
\end{longtable}

\onecolumn
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{\label{tab_a1}Same as Table~\ref{tab:candD2} for the W1 CFHTLS field.}\\
\hline\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endhead
W1-  1 &  33.1280 &  -5.5454 & 0.32 & 6. \\
W1-  2 &  33.1363 &  -3.9767 & 0.57 & 6. \\
W1-  3 &  33.1392 &  -4.3235 & 0.75 & 6. \\
W1-  4 &  33.1402 &  -3.9087 & 1.07 & 6. \\
W1-  5 &  33.1512 &  -3.9950 & 0.90 & 6. \\
W1-  6 &  33.1601 &  -4.1575 & 0.60 & 6. \\
W1-  7 &  33.1720 &  -4.4264 & 1.00 & 6. \\
W1-  8 &  33.1771 &  -4.9606 & 0.55 & 6. \\
W1-  9 &  33.2018 &  -3.8355 & 0.42 & 6. \\
W1- 10 &  33.2070 &  -4.2717 & 1.10 & 6. \\
W1- 11 &  33.2296 &  -5.0912 & 1.05 & 3. \\
W1- 12 &  33.2332 &  -5.0051 & 0.70 & 2. \\
W1- 13 &  33.2429 &  -4.1829 & 0.95 & 6. \\
W1- 14 &  33.2785 &  -4.5604 & 0.93 & 6. \\
W1- 15 &  33.2842 &  -4.0523 & 0.47 & 6. \\
W1- 16 &  33.3019 &  -4.7842 & 0.63 & 2. \\
W1- 17 &  33.3092 &  -4.1468 & 0.65 & 6. \\
W1- 18 &  33.3095 &  -4.0492 & 0.82 & 6. \\
W1- 19 &  33.3143 &  -5.0656 & 0.80 & 3. \\
W1- 20 &  33.3267 &  -5.1936 & 0.80 & 2. \\
W1- 21 &  33.3535 &  -3.9739 & 1.10 & 6. \\
W1- 22 &  33.3554 &  -5.1947 & 0.43 & 6. \\
W1- 23 &  33.3564 &  -5.3128 & 1.10 & 2. \\
W1- 24 &  33.3664 &  -5.5470 & 0.75 & 2. \\
W1- 25 &  33.3897 &  -4.7585 & 1.00 & 5. \\
W1- 26 &  33.3915 &  -5.4001 & 0.60 & 2. \\
W1- 27 &  33.4111 &  -5.3142 & 0.72 & 5. \\
W1- 28 &  33.4288 &  -4.2318 & 1.05 & 6. \\
W1- 29 &  33.4311 &  -5.4041 & 0.47 & 2. \\
W1- 30 &  33.4356 &  -5.3350 & 1.00 & 3. \\
W1- 31 &  33.4515 &  -4.2821 & 0.63 & 6. \\
W1- 32 &  33.4692 &  -3.9296 & 0.97 & 6. \\
W1- 33 &  33.4866 &  -5.1748 & 0.82 & 3. \\
W1- 34 &  33.4884 &  -3.9321 & 0.45 & 6. \\
W1- 35 &  33.4956 &  -4.1055 & 0.65 & 6. \\
W1- 36 &  33.4997 &  -4.2366 & 1.10 & 6. \\
W1- 37 &  33.5177 &  -3.8830 & 0.55 & 6. \\
W1- 38 &  33.5280 &  -5.5659 & 0.45 & 6. \\
W1- 39 &  33.5766 &  -4.4028 & 0.43 & 6. \\
W1- 40 &  33.5772 &  -5.0261 & 0.50 & 6. \\
W1- 41 &  33.5847 &  -5.0190 & 1.05 & 3. \\
W1- 42 &  33.5935 &  -4.8753 & 1.05 & 2. \\
W1- 43 &  33.5993 &  -5.2857 & 1.10 & 3. \\
W1- 44 &  33.6025 &  -4.9443 & 0.28 & 2. \\
W1- 45 &  33.6058 &  -4.7919 & 1.00 & 4. \\
W1- 46 &  33.6268 &  -4.8344 & 0.70 & 2. \\
W1- 47 &  33.6409 &  -5.0657 & 0.82 & 3. \\
W1- 48 &  33.6529 &  -5.5203 & 1.00 & 2. \\
W1- 49 &  33.6696 &  -4.2455 & 1.00 & 6. \\
W1- 50 &  33.6713 &  -4.8259 & 0.85 & 2. \\
W1- 51 &  33.6937 &  -4.1049 & 0.43 & 6. \\
W1- 52 &  33.7005 &  -4.0753 & 1.10 & 6. \\
W1- 53 &  33.7013 &  -5.5394 & 0.45 & 3. \\
W1- 54 &  33.7224 &  -5.0552 & 0.98 & 3. \\
W1- 55 &  33.7273 &  -4.3951 & 0.68 & 6. \\
W1- 56 &  33.7496 &  -5.2069 & 0.50 & 2. \\
W1- 57 &  33.7551 &  -5.4667 & 0.70 & 2. \\
W1- 58 &  33.7622 &  -4.6161 & 0.34 & 6. \\
W1- 59 &  33.7727 &  -3.8135 & 0.81 & 6. \\
W1- 60 &  33.7751 &  -5.3927 & 1.10 & 2. \\
W1- 61 &  33.7774 &  -3.9668 & 0.55 & 6. \\
W1- 62 &  33.7817 &  -5.0682 & 0.80 & 4. \\
W1- 63 &  33.8173 &  -5.1546 & 0.70 & 3. \\
W1- 64 &  33.8324 &  -4.1596 & 0.95 & 6. \\
W1- 65 &  33.8459 &  -4.8538 & 0.60 & 4. \\
W1- 66 &  33.8559 &  -4.8929 & 1.10 & 2. \\
W1- 67 &  33.8768 &  -4.8811 & 0.85 & 2. \\
W1- 68 &  33.9006 &  -5.5385 & 0.28 & 4. \\
W1- 69 &  33.9009 &  -4.0381 & 0.40 & 6. \\
W1- 70 &  33.9098 &  -4.3830 & 0.40 & 6. \\
W1- 71 &  33.9117 &  -4.5601 & 0.70 & 6. \\
W1- 72 &  33.9184 &  -3.8614 & 0.57 & 6. \\
W1- 73 &  33.9210 &  -5.3524 & 0.85 & 2. \\
W1- 74 &  33.9241 &  -4.3518 & 1.00 & 6. \\
W1- 75 &  33.9268 &  -4.5742 & 0.88 & 6. \\
W1- 76 &  33.9335 &  -4.0793 & 1.07 & 6. \\
W1- 77 &  33.9445 &  -4.7252 & 0.63 & 2. \\
W1- 78 &  33.9513 &  -3.8907 & 1.10 & 6. \\
W1- 79 &  33.9539 &  -4.2146 & 0.34 & 6. \\
W1- 80 &  34.0575 &  -4.1053 & 1.10 & 4. \\
W1- 81 &  34.0775 &  -3.8753 & 1.10 & 6. \\
W1- 82 &  34.0775 &  -6.5127 & 0.40 & 2. \\
W1- 83 &  34.0804 &  -4.8076 & 0.55 & 4. \\
W1- 84 &  34.0885 &  -6.0809 & 0.77 & 3. \\
W1- 85 &  34.1056 &  -5.4381 & 0.30 & 2. \\
W1- 86 &  34.1069 &  -4.9949 & 0.85 & 2. \\
W1- 87 &  34.1228 &  -5.9869 & 0.47 & 6. \\
W1- 88 &  34.1252 &  -5.9409 & 0.82 & 2. \\
W1- 89 &  34.1277 &  -5.7875 & 1.07 & 3. \\
W1- 90 &  34.1290 &  -6.2357 & 0.90 & 3. \\
W1- 91 &  34.1293 &  -5.4889 & 0.68 & 2. \\
W1- 92 &  34.1338 &  -3.9501 & 0.40 & 4. \\
W1- 93 &  34.1431 &  -4.0622 & 0.85 & 3. \\
W1- 94 &  34.1454 &  -6.3026 & 0.50 & 6. \\
W1- 95 &  34.1692 &  -4.7383 & 0.30 & 2. \\
W1- 96 &  34.1707 &  -3.9844 & 0.65 & 3. \\
W1- 97 &  34.1882 &  -3.9599 & 0.95 & 4. \\
W1- 98 &  34.1994 &  -5.0378 & 0.40 & 5. \\
W1- 99 &  34.2174 &  -4.7230 & 0.15 & 3. \\
W1-100 &  34.2296 &  -4.9823 & 0.98 & 3. \\
W1-101 &  34.2345 &  -4.3798 & 1.02 & 2. \\
W1-102 &  34.2421 &  -4.4784 & 0.77 & 2. \\
W1-103 &  34.2445 &  -3.7907 & 0.55 & 3. \\
W1-104 &  34.2548 &  -5.1998 & 1.00 & 2. \\
W1-105 &  34.2595 &  -5.8731 & 0.40 & 2. \\
W1-106 &  34.2640 &  -4.2716 & 1.10 & 2. \\
W1-107 &  34.2661 &  -4.4491 & 1.10 & 2. \\
W1-108 &  34.2814 &  -4.2169 & 0.85 & 3. \\
W1-109 &  34.2882 &  -4.4518 & 0.90 & 2. \\
W1-110 &  34.2928 &  -4.0056 & 0.70 & 4. \\
W1-111 &  34.2933 &  -5.8127 & 0.50 & 2. \\
W1-112 &  34.2966 &  -4.8562 & 1.10 & 3. \\
W1-113 &  34.3064 &  -4.8831 & 0.63 & 2. \\
W1-114 &  34.3158 &  -5.8461 & 1.10 & 2. \\
W1-115 &  34.3238 &  -5.4346 & 0.60 & 2. \\
W1-116 &  34.3481 &  -3.8583 & 0.15 & 2. \\
W1-117 &  34.3571 &  -5.6630 & 0.45 & 2. \\
W1-118 &  34.3662 &  -4.2637 & 0.45 & 2. \\
W1-119 &  34.3676 &  -4.4420 & 0.95 & 2. \\
W1-120 &  34.3828 &  -5.2103 & 0.65 & 6. \\
W1-121 &  34.3921 &  -5.9389 & 0.50 & 2. \\
W1-122 &  34.4001 &  -5.5150 & 0.85 & 2. \\
W1-123 &  34.4003 &  -4.5730 & 0.25 & 2. \\
W1-124 &  34.4033 &  -6.4039 & 1.05 & 4. \\
W1-125 &  34.4056 &  -5.8900 & 0.85 & 2. \\
W1-126 &  34.4161 &  -3.8044 & 0.25 & 5. \\
W1-127 &  34.4249 &  -4.5280 & 0.50 & 4. \\
W1-128 &  34.4251 &  -4.5848 & 0.68 & 2. \\
W1-129 &  34.4366 &  -6.2746 & 0.98 & 3. \\
W1-130 &  34.4392 &  -4.1727 & 0.38 & 3. \\
W1-131 &  34.4398 &  -5.4236 & 1.00 & 3. \\
W1-132 &  34.4467 &  -3.9897 & 0.68 & 5. \\
W1-133 &  34.4510 &  -6.1641 & 0.55 & 4. \\
W1-134 &  34.4528 &  -4.9648 & 1.05 & 2. \\
W1-135 &  34.4541 &  -4.7226 & 0.90 & 2. \\
W1-136 &  34.4594 &  -3.9263 & 0.80 & 2. \\
W1-137 &  34.4664 &  -6.3393 & 0.88 & 2. \\
W1-138 &  34.4694 &  -5.8299 & 0.80 & 2. \\
W1-139 &  34.4803 &  -4.8054 & 0.50 & 4. \\
W1-140 &  34.4804 &  -5.9505 & 0.65 & 2. \\
W1-141 &  34.4831 &  -5.4664 & 0.80 & 4. \\
W1-142 &  34.4850 &  -5.0315 & 1.00 & 2. \\
W1-143 &  34.4872 &  -4.1193 & 1.05 & 4. \\
W1-144 &  34.4914 &  -6.0300 & 0.98 & 2. \\
W1-145 &  34.5029 &  -4.7390 & 1.10 & 2. \\
W1-146 &  34.5068 &  -6.4222 & 0.68 & 2. \\
W1-147 &  34.5091 &  -4.7563 & 0.75 & 2. \\
W1-148 &  34.5226 &  -5.9188 & 0.40 & 3. \\
W1-149 &  34.5311 &  -6.2150 & 1.05 & 3. \\
W1-150 &  34.5370 &  -4.7876 & 0.33 & 2. \\
W1-151 &  34.5536 &  -5.7914 & 0.85 & 3. \\
W1-152 &  34.5806 &  -5.0485 & 1.10 & 2. \\
W1-153 &  34.6086 &  -4.2178 & 0.15 & 2. \\
W1-154 &  34.6115 &  -4.0119 & 0.33 & 2. \\
W1-155 &  34.6207 &  -4.8404 & 1.10 & 5. \\
W1-156 &  34.6284 &  -3.9344 & 0.60 & 2. \\
W1-157 &  34.6331 &  -5.0330 & 0.80 & 3. \\
W1-158 &  34.6435 &  -6.1477 & 0.70 & 3. \\
W1-159 &  34.6498 &  -6.0529 & 1.05 & 5. \\
W1-160 &  34.6756 &  -5.0365 & 0.50 & 6. \\
W1-161 &  34.6875 &  -5.0908 & 1.10 & 3. \\
W1-162 &  34.6880 &  -5.5716 & 0.70 & 2. \\
W1-163 &  34.7034 &  -3.8378 & 0.95 & 4. \\
W1-164 &  34.7065 &  -5.0305 & 0.93 & 2. \\
W1-165 &  34.7116 &  -3.8647 & 0.80 & 3. \\
W1-166 &  34.7188 &  -4.1670 & 0.50 & 4. \\
W1-167 &  34.7226 &  -4.7386 & 0.82 & 4. \\
W1-168 &  34.7236 &  -5.2310 & 0.33 & 2. \\
W1-169 &  34.7367 &  -5.6567 & 0.75 & 4. \\
W1-170 &  34.7384 &  -6.3570 & 0.95 & 2. \\
W1-171 &  34.7411 &  -3.9266 & 1.05 & 4. \\
W1-172 &  34.7668 &  -3.7838 & 0.90 & 3. \\
W1-173 &  34.7687 &  -5.0803 & 0.75 & 3. \\
W1-174 &  34.7800 &  -5.6568 & 0.85 & 2. \\
W1-175 &  34.8040 &  -4.5489 & 0.75 & 4. \\
W1-176 &  34.8107 &  -5.3332 & 0.85 & 3. \\
W1-177 &  34.8133 &  -4.2251 & 0.82 & 3. \\
W1-178 &  34.8196 &  -4.5380 & 0.95 & 3. \\
W1-179 &  34.8550 &  -6.0232 & 1.00 & 4. \\
W1-180 &  34.8619 &  -4.0631 & 0.80 & 4. \\
W1-181 &  34.8646 &  -4.4844 & 0.15 & 2. \\
W1-182 &  34.8660 &  -4.7243 & 0.85 & 5. \\
W1-183 &  34.8686 &  -5.0375 & 1.10 & 4. \\
W1-184 &  34.8719 &  -5.8459 & 0.65 & 6. \\
W1-185 &  34.8812 &  -6.4285 & 0.65 & 4. \\
W1-186 &  34.8950 &  -5.2962 & 0.60 & 2. \\
W1-187 &  34.8959 &  -5.4255 & 0.45 & 3. \\
W1-188 &  34.9089 &  -6.0626 & 0.80 & 3. \\
W1-189 &  34.9092 &  -4.8757 & 0.33 & 6. \\
W1-190 &  34.9107 &  -4.8460 & 0.85 & 5. \\
W1-191 &  34.9115 &  -6.0623 & 0.50 & 2. \\
W1-192 &  34.9129 &  -5.8745 & 0.36 & 6. \\
W1-193 &  34.9401 &  -3.8648 & 0.73 & 6. \\
W1-194 &  35.0326 &  -5.7321 & 0.70 & 2. \\
W1-195 &  35.0340 &  -6.4613 & 0.65 & 5. \\
W1-196 &  35.0386 &  -5.8267 & 1.05 & 3. \\
W1-197 &  35.0476 &  -4.0556 & 1.02 & 2. \\
W1-198 &  35.0557 &  -4.0770 & 0.68 & 2. \\
W1-199 &  35.0612 &  -5.4980 & 0.50 & 4. \\
W1-200 &  35.0729 &  -5.9385 & 0.80 & 4. \\
W1-201 &  35.0750 &  -4.9162 & 0.60 & 3. \\
W1-202 &  35.0760 &  -5.6944 & 1.10 & 2. \\
W1-203 &  35.0766 &  -5.1154 & 1.10 & 2. \\
W1-204 &  35.0780 &  -5.1710 & 0.73 & 4. \\
W1-205 &  35.0870 &  -5.3282 & 0.55 & 3. \\
W1-206 &  35.1000 &  -4.3303 & 1.00 & 2. \\
W1-207 &  35.1080 &  -4.8051 & 1.00 & 6. \\
W1-208 &  35.1285 &  -5.7007 & 0.40 & 5. \\
W1-209 &  35.1311 &  -4.7804 & 0.43 & 3. \\
W1-210 &  35.1337 &  -5.7307 & 0.88 & 3. \\
W1-211 &  35.1475 &  -6.0285 & 0.35 & 5. \\
W1-212 &  35.1537 &  -4.2327 & 0.52 & 2. \\
W1-213 &  35.1560 &  -4.3150 & 0.90 & 4. \\
W1-214 &  35.1602 &  -6.4158 & 1.10 & 2. \\
W1-215 &  35.1650 &  -4.4717 & 1.00 & 4. \\
W1-216 &  35.1693 &  -4.5216 & 0.88 & 3. \\
W1-217 &  35.1874 &  -6.4949 & 0.85 & 2. \\
W1-218 &  35.1877 &  -5.2307 & 1.10 & 5. \\
W1-219 &  35.1895 &  -6.4755 & 0.60 & 4. \\
W1-220 &  35.1897 &  -4.7486 & 0.70 & 2. \\
W1-221 &  35.1937 &  -4.4259 & 0.80 & 4. \\
W1-222 &  35.2123 &  -6.3068 & 0.70 & 3. \\
W1-223 &  35.2225 &  -4.9736 & 0.65 & 2. \\
W1-224 &  35.2259 &  -5.2966 & 1.05 & 3. \\
W1-225 &  35.2293 &  -5.9614 & 1.02 & 2. \\
W1-226 &  35.2295 &  -6.1228 & 0.90 & 4. \\
W1-227 &  35.2300 &  -4.5738 & 0.80 & 2. \\
W1-228 &  35.2308 &  -5.2894 & 0.50 & 2. \\
W1-229 &  35.2320 &  -5.0772 & 1.00 & 3. \\
W1-230 &  35.2337 &  -5.8808 & 0.75 & 3. \\
W1-231 &  35.2542 &  -5.4759 & 1.10 & 2. \\
W1-232 &  35.2549 &  -5.3996 & 0.52 & 2. \\
W1-233 &  35.2646 &  -5.3783 & 0.95 & 3. \\
W1-234 &  35.2697 &  -3.9034 & 0.35 & 3. \\
W1-235 &  35.2709 &  -5.4826 & 0.25 & 3. \\
W1-236 &  35.2783 &  -4.9794 & 1.05 & 2. \\
W1-237 &  35.2960 &  -4.9247 & 0.40 & 2. \\
W1-238 &  35.3186 &  -4.2550 & 0.90 & 5. \\
W1-239 &  35.3271 &  -5.7538 & 1.00 & 2. \\
W1-240 &  35.3300 &  -5.7545 & 0.85 & 4. \\
W1-241 &  35.3371 &  -3.9482 & 1.10 & 2. \\
W1-242 &  35.3422 &  -5.9477 & 0.45 & 3. \\
W1-243 &  35.3644 &  -6.4523 & 1.05 & 2. \\
W1-244 &  35.3740 &  -5.8053 & 0.60 & 3. \\
W1-245 &  35.3797 &  -4.1451 & 0.33 & 2. \\
W1-246 &  35.4139 &  -5.3278 & 0.88 & 2. \\
W1-247 &  35.4143 &  -5.3104 & 0.75 & 2. \\
W1-248 &  35.4219 &  -3.7920 & 0.47 & 3. \\
W1-249 &  35.4300 &  -4.5950 & 0.73 & 2. \\
W1-250 &  35.4375 &  -6.4620 & 0.95 & 2. \\
W1-251 &  35.4648 &  -5.9564 & 0.73 & 3. \\
W1-252 &  35.4681 &  -5.0476 & 0.75 & 2. \\
W1-253 &  35.4687 &  -3.7963 & 0.75 & 2. \\
W1-254 &  35.4865 &  -5.2363 & 1.02 & 2. \\
W1-255 &  35.4894 &  -6.0005 & 1.10 & 2. \\
W1-256 &  35.4895 &  -5.4922 & 0.82 & 2. \\
W1-257 &  35.5001 &  -4.4844 & 0.28 & 6. \\
W1-258 &  35.5009 &  -5.7646 & 0.80 & 5. \\
W1-259 &  35.5090 &  -6.0885 & 0.55 & 2. \\
W1-260 &  35.5103 &  -5.9816 & 0.95 & 2. \\
W1-261 &  35.5281 &  -5.4679 & 1.00 & 2. \\
W1-262 &  35.5458 &  -5.6629 & 0.45 & 3. \\
W1-263 &  35.5811 &  -4.7759 & 0.50 & 3. \\
W1-264 &  35.5837 &  -5.5022 & 0.40 & 2. \\
W1-265 &  35.5918 &  -4.4020 & 0.45 & 3. \\
W1-266 &  35.5918 &  -5.0385 & 0.95 & 3. \\
W1-267 &  35.6043 &  -5.3711 & 0.45 & 4. \\
W1-268 &  35.6060 &  -4.9028 & 1.10 & 3. \\
W1-269 &  35.6078 &  -5.5335 & 0.75 & 2. \\
W1-270 &  35.6082 &  -4.3431 & 0.82 & 3. \\
W1-271 &  35.6257 &  -4.7680 & 0.85 & 3. \\
W1-272 &  35.6329 &  -4.0344 & 0.90 & 2. \\
W1-273 &  35.6407 &  -4.5815 & 0.63 & 3. \\
W1-274 &  35.6422 &  -5.4630 & 0.30 & 2. \\
W1-275 &  35.6430 &  -6.3261 & 0.73 & 3. \\
W1-276 &  35.6454 &  -4.0824 & 1.02 & 6. \\
W1-277 &  35.6499 &  -4.5687 & 0.93 & 2. \\
W1-278 &  35.6526 &  -4.0547 & 0.70 & 6. \\
W1-279 &  35.6532 &  -5.2879 & 1.10 & 2. \\
W1-280 &  35.6774 &  -6.0418 & 0.30 & 4. \\
W1-281 &  35.6917 &  -6.3477 & 0.47 & 2. \\
W1-282 &  35.6929 &  -6.3159 & 1.07 & 2. \\
W1-283 &  35.6944 &  -6.1144 & 0.73 & 3. \\
W1-284 &  35.7094 &  -4.9587 & 0.80 & 3. \\
W1-285 &  35.7173 &  -6.4566 & 1.00 & 3. \\
W1-286 &  35.7229 &  -4.4986 & 0.80 & 5. \\
W1-287 &  35.7318 &  -5.6438 & 0.25 & 2. \\
W1-288 &  35.7403 &  -4.2774 & 0.43 & 6. \\
W1-289 &  35.7485 &  -4.2589 & 0.65 & 3. \\
W1-290 &  35.7580 &  -5.3276 & 0.88 & 2. \\
W1-291 &  35.7740 &  -4.8702 & 1.10 & 3. \\
W1-292 &  35.7763 &  -5.3629 & 0.75 & 2. \\
W1-293 &  35.7800 &  -4.3884 & 0.20 & 2. \\
W1-294 &  35.7840 &  -5.3481 & 0.50 & 2. \\
W1-295 &  35.7935 &  -5.9133 & 1.00 & 2. \\
W1-296 &  35.8145 &  -4.8518 & 0.65 & 3. \\
W1-297 &  35.8192 &  -4.9895 & 0.55 & 3. \\
W1-298 &  35.8232 &  -5.0362 & 0.40 & 6. \\
W1-299 &  35.8246 &  -3.9794 & 1.10 & 2. \\
W1-300 &  35.8333 &  -6.3542 & 0.40 & 3. \\
W1-301 &  35.8352 &  -5.9978 & 1.10 & 4. \\
W1-302 &  35.8356 &  -4.5168 & 1.00 & 5. \\
W1-303 &  35.8390 &  -6.4668 & 0.50 & 4. \\
W1-304 &  35.8396 &  -4.7796 & 0.30 & 2. \\
W1-305 &  35.8422 &  -5.3229 & 0.38 & 2. \\
W1-306 &  35.8610 &  -5.7614 & 0.33 & 4. \\
W1-307 &  35.8629 &  -6.3806 & 0.70 & 2. \\
W1-308 &  35.8693 &  -4.4874 & 0.47 & 2. \\
W1-309 &  35.8722 &  -3.8268 & 1.02 & 3. \\
W1-310 &  35.8827 &  -5.1001 & 0.90 & 2. \\
W1-311 &  35.9826 &  -4.5789 & 0.47 & 6. \\
W1-312 &  35.9881 &  -5.1078 & 0.90 & 4. \\
W1-313 &  35.9896 &  -5.8691 & 0.47 & 2. \\
W1-314 &  35.9901 &  -5.9752 & 1.07 & 3. \\
W1-315 &  36.0069 &  -3.7898 & 0.88 & 2. \\
W1-316 &  36.0201 &  -4.4246 & 0.82 & 2. \\
W1-317 &  36.0225 &  -4.3179 & 0.98 & 2. \\
W1-318 &  36.0316 &  -5.6827 & 1.00 & 2. \\
W1-319 &  36.0343 &  -6.2426 & 0.80 & 2. \\
W1-320 &  36.0407 &  -5.3537 & 0.80 & 3. \\
W1-321 &  36.0434 &  -5.2714 & 0.55 & 4. \\
W1-322 &  36.0474 &  -3.9963 & 0.48 & 2. \\
W1-323 &  36.0486 &  -6.2716 & 0.33 & 2. \\
W1-324 &  36.0510 &  -5.5572 & 0.50 & 5. \\
W1-325 &  36.0542 &  -5.6732 & 0.80 & 4. \\
W1-326 &  36.0565 &  -6.2946 & 0.60 & 3. \\
W1-327 &  36.0673 &  -3.8023 & 0.45 & 3. \\
W1-328 &  36.0739 &  -3.9983 & 0.30 & 2. \\
W1-329 &  36.0784 &  -4.4098 & 0.15 & 2. \\
W1-330 &  36.0812 &  -3.9137 & 0.95 & 2. \\
W1-331 &  36.0837 &  -4.8820 & 1.05 & 3. \\
W1-332 &  36.1075 &  -4.8427 & 0.55 & 6. \\
W1-333 &  36.1095 &  -5.1645 & 0.95 & 4. \\
W1-334 &  36.1138 &  -3.9077 & 1.05 & 3. \\
W1-335 &  36.1172 &  -4.2633 & 1.00 & 4. \\
W1-336 &  36.1259 &  -5.0493 & 0.52 & 5. \\
W1-337 &  36.1381 &  -4.1615 & 1.10 & 2. \\
W1-338 &  36.1412 &  -5.2609 & 1.10 & 2. \\
W1-339 &  36.1424 &  -4.2269 & 0.33 & 6. \\
W1-340 &  36.1737 &  -6.0957 & 0.38 & 2. \\
W1-341 &  36.1773 &  -3.9457 & 1.10 & 2. \\
W1-342 &  36.1818 &  -5.0775 & 0.77 & 3. \\
W1-343 &  36.1870 &  -5.1485 & 1.05 & 2. \\
W1-344 &  36.1979 &  -5.5325 & 0.80 & 2. \\
W1-345 &  36.2062 &  -4.1967 & 0.70 & 5. \\
W1-346 &  36.2307 &  -4.3084 & 0.95 & 3. \\
W1-347 &  36.2335 &  -6.3121 & 1.10 & 2. \\
W1-348 &  36.2422 &  -4.0705 & 0.80 & 4. \\
W1-349 &  36.2532 &  -6.3501 & 0.45 & 3. \\
W1-350 &  36.2610 &  -6.1840 & 0.73 & 2. \\
W1-351 &  36.2644 &  -4.8157 & 1.10 & 3. \\
W1-352 &  36.2713 &  -5.4248 & 0.47 & 6. \\
W1-353 &  36.2787 &  -4.5127 & 0.70 & 2. \\
W1-354 &  36.2890 &  -5.2774 & 0.70 & 3. \\
W1-355 &  36.2919 &  -6.4445 & 0.60 & 2. \\
W1-356 &  36.2921 &  -5.6544 & 0.40 & 3. \\
W1-357 &  36.2994 &  -6.3815 & 0.30 & 6. \\
W1-358 &  36.3016 &  -4.8240 & 0.40 & 2. \\
W1-359 &  36.3103 &  -4.0356 & 1.05 & 2. \\
W1-360 &  36.3162 &  -4.8910 & 0.77 & 2. \\
W1-361 &  36.3183 &  -6.4858 & 0.75 & 4. \\
W1-362 &  36.3283 &  -5.0214 & 0.40 & 4. \\
W1-363 &  36.3297 &  -5.1591 & 0.88 & 3. \\
W1-364 &  36.3305 &  -6.3173 & 0.95 & 3. \\
W1-365 &  36.3500 &  -4.2550 & 0.50 & 4. \\
W1-366 &  36.3535 &  -5.2266 & 0.45 & 2. \\
W1-367 &  36.3558 &  -4.7683 & 0.55 & 3. \\
W1-368 &  36.3615 &  -4.2487 & 0.15 & 6. \\
W1-369 &  36.3692 &  -4.7006 & 0.28 & 5. \\
W1-370 &  36.3694 &  -4.2367 & 1.02 & 4. \\
W1-371 &  36.3913 &  -5.5069 & 0.55 & 2. \\
W1-372 &  36.3963 &  -3.8370 & 0.80 & 4. \\
W1-373 &  36.4006 &  -4.4175 & 0.88 & 6. \\
W1-374 &  36.4008 &  -3.8957 & 1.10 & 2. \\
W1-375 &  36.4138 &  -4.4545 & 0.68 & 2. \\
W1-376 &  36.4164 &  -5.0157 & 0.60 & 3. \\
W1-377 &  36.4187 &  -6.3715 & 0.85 & 3. \\
W1-378 &  36.4288 &  -4.9489 & 0.98 & 3. \\
W1-379 &  36.4308 &  -4.1596 & 0.75 & 3. \\
W1-380 &  36.4428 &  -6.2565 & 0.60 & 5. \\
W1-381 &  36.4432 &  -6.2121 & 0.85 & 4. \\
W1-382 &  36.4448 &  -4.7661 & 1.10 & 2. \\
W1-383 &  36.4566 &  -3.9614 & 0.85 & 2. \\
W1-384 &  36.4634 &  -4.0848 & 0.70 & 2. \\
W1-385 &  36.4881 &  -5.7503 & 0.64 & 6. \\
W1-386 &  36.4898 &  -4.7130 & 0.63 & 2. \\
W1-387 &  36.4999 &  -3.8040 & 0.70 & 2. \\
W1-388 &  36.5020 &  -3.8570 & 0.40 & 5. \\
W1-389 &  36.5055 &  -6.4890 & 0.60 & 3. \\
W1-390 &  36.5179 &  -4.0710 & 0.57 & 2. \\
W1-391 &  36.5198 &  -5.2201 & 0.50 & 3. \\
W1-392 &  36.5490 &  -5.5366 & 0.80 & 2. \\
W1-393 &  36.5549 &  -4.9141 & 1.05 & 4. \\
W1-394 &  36.5618 &  -4.1103 & 0.93 & 2. \\
W1-395 &  36.5823 &  -4.7695 & 0.85 & 2. \\
W1-396 &  36.5908 &  -5.5278 & 1.00 & 2. \\
W1-397 &  36.6316 &  -4.0126 & 0.65 & 2. \\
W1-398 &  36.6350 &  -4.5123 & 0.30 & 5. \\
W1-399 &  36.6389 &  -5.0308 & 0.85 & 5. \\
W1-400 &  36.6404 &  -4.4789 & 0.93 & 2. \\
W1-401 &  36.6430 &  -4.1512 & 0.30 & 6. \\
W1-402 &  36.6530 &  -4.9993 & 0.52 & 5. \\
W1-403 &  36.6560 &  -4.5112 & 0.68 & 3. \\
W1-404 &  36.6799 &  -4.0261 & 1.10 & 2. \\
W1-405 &  36.6977 &  -4.2198 & 0.75 & 3. \\
W1-406 &  36.7212 &  -6.3970 & 1.10 & 3. \\
W1-407 &  36.7348 &  -5.6644 & 0.35 & 6. \\
W1-408 &  36.7383 &  -5.7071 & 1.00 & 2. \\
W1-409 &  36.7424 &  -4.0545 & 0.75 & 3. \\
W1-410 &  36.7433 &  -5.9685 & 0.80 & 2. \\
W1-411 &  36.7483 &  -5.6945 & 0.80 & 4. \\
W1-412 &  36.7492 &  -5.0628 & 0.20 & 3. \\
W1-413 &  36.7518 &  -6.4715 & 0.68 & 5. \\
W1-414 &  36.7618 &  -5.3350 & 0.51 & 3. \\
W1-415 &  36.7627 &  -5.8241 & 0.60 & 2. \\
W1-416 &  36.7673 &  -5.9293 & 0.95 & 2. \\
W1-417 &  36.7703 &  -5.4247 & 1.10 & 2. \\
W1-418 &  36.7705 &  -6.1208 & 1.10 & 2. \\
W1-419 &  36.7736 &  -4.7760 & 0.95 & 2. \\
W1-420 &  36.7797 &  -6.2453 & 1.00 & 3. \\
W1-421 &  36.7860 &  -4.8942 & 1.10 & 2. \\
W1-422 &  36.7889 &  -6.4198 & 1.00 & 3. \\
W1-423 &  36.7953 &  -4.1606 & 0.88 & 3. \\
W1-424 &  36.7957 &  -5.8209 & 1.10 & 2. \\
W1-425 &  36.7998 &  -6.3121 & 0.57 & 2. \\
W1-426 &  36.8038 &  -5.5333 & 0.55 & 2. \\
W1-427 &  36.8041 &  -4.8538 & 0.70 & 2. \\
W1-428 &  36.8291 &  -4.8915 & 0.28 & 2. \\
W1-429 &  36.8311 &  -6.4530 & 0.40 & 3. \\
W1-430 &  36.8407 &  -3.8492 & 0.95 & 2. \\
W1-431 &  36.8432 &  -4.5535 & 0.30 & 6. \\
W1-432 &  36.9290 &  -5.9664 & 0.25 & 6. \\
W1-433 &  36.9389 &  -4.8076 & 0.45 & 2. \\
W1-434 &  36.9435 &  -7.2736 & 0.30 & 3. \\
W1-435 &  36.9439 &  -4.5376 & 0.65 & 2. \\
W1-436 &  36.9456 &  -6.0701 & 1.00 & 2. \\
W1-437 &  36.9490 &  -6.4629 & 0.95 & 2. \\
W1-438 &  36.9588 &  -4.8037 & 1.00 & 5. \\
W1-439 &  36.9691 &  -5.3557 & 0.77 & 2. \\
W1-440 &  36.9744 &  -6.8204 & 1.10 & 2. \\
W1-441 &  36.9786 &  -4.5418 & 1.05 & 2. \\
W1-442 &  36.9788 &  -5.0244 & 1.10 & 2. \\
W1-443 &  36.9812 &  -5.4562 & 0.50 & 5. \\
W1-444 &  36.9848 &  -5.2873 & 0.45 & 3. \\
W1-445 &  36.9959 &  -5.0908 & 0.43 & 2. \\
W1-446 &  36.9992 &  -7.0704 & 0.20 & 2. \\
W1-447 &  36.9999 &  -6.7123 & 0.75 & 2. \\
W1-448 &  37.0041 &  -4.1735 & 0.57 & 2. \\
W1-449 &  37.0055 &  -5.3031 & 0.33 & 2. \\
W1-450 &  37.0064 &  -3.8201 & 1.10 & 2. \\
W1-451 &  37.0090 &  -3.9693 & 0.85 & 2. \\
W1-452 &  37.0303 &  -6.8807 & 0.80 & 4. \\
W1-453 &  37.0306 &  -6.8460 & 0.90 & 3. \\
W1-454 &  37.0349 &  -6.3444 & 1.02 & 2. \\
W1-455 &  37.0363 &  -5.5297 & 0.90 & 2. \\
W1-456 &  37.0397 &  -6.5815 & 0.75 & 4. \\
W1-457 &  37.0405 &  -6.8843 & 0.50 & 5. \\
W1-458 &  37.0571 &  -6.0283 & 0.50 & 2. \\
W1-459 &  37.0575 &  -7.1788 & 0.35 & 5. \\
W1-460 &  37.0637 &  -5.5436 & 0.73 & 2. \\
W1-461 &  37.0657 &  -7.0267 & 0.93 & 2. \\
W1-462 &  37.0774 &  -4.0435 & 1.10 & 3. \\
W1-463 &  37.0781 &  -5.9869 & 0.75 & 6. \\
W1-464 &  37.0941 &  -3.8495 & 0.25 & 2. \\
W1-465 &  37.0971 &  -5.1123 & 0.80 & 5. \\
W1-466 &  37.0986 &  -3.7886 & 1.00 & 2. \\
W1-467 &  37.1050 &  -6.4686 & 0.75 & 5. \\
W1-468 &  37.1124 &  -6.8893 & 1.05 & 2. \\
W1-469 &  37.1158 &  -6.2391 & 0.43 & 2. \\
W1-470 &  37.1245 &  -4.4530 & 0.82 & 3. \\
W1-471 &  37.1307 &  -4.3739 & 1.10 & 2. \\
W1-472 &  37.1355 &  -4.7416 & 0.63 & 6. \\
W1-473 &  37.1371 &  -4.0400 & 0.35 & 4. \\
W1-474 &  37.1374 &  -6.8180 & 0.82 & 2. \\
W1-475 &  37.1504 &  -4.7448 & 0.80 & 2. \\
W1-476 &  37.1570 &  -6.6569 & 0.48 & 5. \\
W1-477 &  37.1587 &  -6.3042 & 0.68 & 4. \\
W1-478 &  37.1595 &  -6.5878 & 1.10 & 3. \\
W1-479 &  37.1622 &  -7.4206 & 0.45 & 2. \\
W1-480 &  37.1678 &  -4.8583 & 1.00 & 3. \\
W1-481 &  37.1849 &  -6.4266 & 0.45 & 4. \\
W1-482 &  37.1898 &  -5.2929 & 0.50 & 2. \\
W1-483 &  37.1926 &  -5.3230 & 1.00 & 2. \\
W1-484 &  37.2048 &  -5.0872 & 0.98 & 2. \\
W1-485 &  37.2060 &  -6.7342 & 1.10 & 4. \\
W1-486 &  37.2082 &  -6.3262 & 0.90 & 2. \\
W1-487 &  37.2203 &  -6.9630 & 0.68 & 2. \\
W1-488 &  37.2206 &  -6.9052 & 0.95 & 4. \\
W1-489 &  37.2395 &  -5.0742 & 0.25 & 6. \\
W1-490 &  37.2412 &  -5.8146 & 0.95 & 2. \\
W1-491 &  37.2428 &  -7.3016 & 0.15 & 2. \\
W1-492 &  37.2486 &  -7.3331 & 0.35 & 3. \\
W1-493 &  37.2528 &  -7.0063 & 0.22 & 2. \\
W1-494 &  37.2585 &  -4.0152 & 0.60 & 2. \\
W1-495 &  37.2671 &  -6.5949 & 0.40 & 3. \\
W1-496 &  37.2769 &  -7.2820 & 0.85 & 2. \\
W1-497 &  37.2791 &  -5.4318 & 1.10 & 3. \\
W1-498 &  37.2821 &  -4.7591 & 0.55 & 2. \\
W1-499 &  37.2880 &  -5.2261 & 0.65 & 3. \\
W1-500 &  37.2908 &  -4.3480 & 0.40 & 6. \\
W1-501 &  37.2918 &  -4.1940 & 0.83 & 4. \\
W1-502 &  37.3144 &  -3.8395 & 0.30 & 2. \\
W1-503 &  37.3167 &  -5.3743 & 0.37 & 3. \\
W1-504 &  37.3200 &  -6.9147 & 1.10 & 2. \\
W1-505 &  37.3209 &  -7.3220 & 1.07 & 2. \\
W1-506 &  37.3233 &  -6.0295 & 0.98 & 2. \\
W1-507 &  37.3284 &  -6.4839 & 0.65 & 3. \\
W1-508 &  37.3298 &  -4.7643 & 0.70 & 2. \\
W1-509 &  37.3307 &  -5.3091 & 0.80 & 2. \\
W1-510 &  37.3394 &  -6.1506 & 0.60 & 2. \\
W1-511 &  37.3428 &  -5.7267 & 1.07 & 2. \\
W1-512 &  37.3441 &  -3.7844 & 0.75 & 2. \\
W1-513 &  37.3473 &  -4.0156 & 0.45 & 4. \\
W1-514 &  37.3495 &  -5.9472 & 0.32 & 6. \\
W1-515 &  37.3681 &  -7.4121 & 0.47 & 4. \\
W1-516 &  37.3778 &  -5.4065 & 0.70 & 2. \\
W1-517 &  37.3826 &  -4.3358 & 0.70 & 3. \\
W1-518 &  37.3854 &  -6.7435 & 1.10 & 3. \\
W1-519 &  37.3931 &  -4.4746 & 1.10 & 2. \\
W1-520 &  37.3955 &  -4.3060 & 0.50 & 2. \\
W1-521 &  37.4000 &  -5.5353 & 0.70 & 3. \\
W1-522 &  37.4120 &  -4.8414 & 1.10 & 2. \\
W1-523 &  37.4211 &  -4.4953 & 0.95 & 3. \\
W1-524 &  37.4271 &  -5.2728 & 0.70 & 3. \\
W1-525 &  37.4299 &  -6.2329 & 0.85 & 3. \\
W1-526 &  37.4393 &  -4.0658 & 0.30 & 2. \\
W1-527 &  37.4506 &  -6.4770 & 0.73 & 2. \\
W1-528 &  37.4571 &  -6.3016 & 0.47 & 2. \\
W1-529 &  37.4698 &  -7.0419 & 0.70 & 2. \\
W1-530 &  37.4738 &  -7.2186 & 0.70 & 3. \\
W1-531 &  37.4762 &  -5.2388 & 0.43 & 2. \\
W1-532 &  37.4782 &  -6.4208 & 0.38 & 2. \\
W1-533 &  37.4958 &  -7.3830 & 0.30 & 3. \\
W1-534 &  37.4973 &  -5.4074 & 0.45 & 5. \\
W1-535 &  37.4998 &  -7.0444 & 0.85 & 3. \\
W1-536 &  37.5095 &  -6.2601 & 1.05 & 2. \\
W1-537 &  37.5182 &  -7.2122 & 1.00 & 3. \\
W1-538 &  37.5192 &  -5.8551 & 0.60 & 2. \\
W1-539 &  37.5257 &  -4.3337 & 0.45 & 4. \\
W1-540 &  37.5270 &  -6.4470 & 0.88 & 2. \\
W1-541 &  37.5454 &  -6.1078 & 0.45 & 3. \\
W1-542 &  37.5456 &  -4.3247 & 1.10 & 3. \\
W1-543 &  37.5535 &  -4.3422 & 0.77 & 3. \\
W1-544 &  37.5581 &  -4.9568 & 0.80 & 2. \\
W1-545 &  37.5604 &  -3.9713 & 0.68 & 6. \\
W1-546 &  37.5680 &  -6.0390 & 1.00 & 2. \\
W1-547 &  37.5749 &  -5.8747 & 0.35 & 4. \\
W1-548 &  37.5753 &  -7.3643 & 0.95 & 2. \\
W1-549 &  37.5777 &  -5.6931 & 0.57 & 5. \\
W1-550 &  37.5790 &  -6.4178 & 1.05 & 3. \\
W1-551 &  37.5875 &  -5.0661 & 1.10 & 6. \\
W1-552 &  37.5878 &  -6.8218 & 0.81 & 4. \\
W1-553 &  37.5955 &  -7.3624 & 0.73 & 2. \\
W1-554 &  37.5962 &  -4.8481 & 0.95 & 5. \\
W1-555 &  37.6070 &  -4.3592 & 1.05 & 2. \\
W1-556 &  37.6077 &  -5.8687 & 0.90 & 2. \\
W1-557 &  37.6108 &  -3.8121 & 0.82 & 2. \\
W1-558 &  37.6121 &  -7.3013 & 0.35 & 3. \\
W1-559 &  37.6136 &  -6.6373 & 0.98 & 2. \\
W1-560 &  37.6152 &  -5.5268 & 1.00 & 5. \\
W1-561 &  37.6281 &  -5.5159 & 0.60 & 2. \\
W1-562 &  37.6308 &  -5.1656 & 0.80 & 2. \\
W1-563 &  37.6337 &  -4.3422 & 0.90 & 2. \\
W1-564 &  37.6353 &  -3.8408 & 1.10 & 3. \\
W1-565 &  37.6434 &  -6.1662 & 0.85 & 3. \\
W1-566 &  37.6500 &  -4.8782 & 0.80 & 4. \\
W1-567 &  37.6508 &  -4.8904 & 1.05 & 4. \\
W1-568 &  37.6518 &  -4.7668 & 0.65 & 3. \\
W1-569 &  37.6644 &  -6.1780 & 0.43 & 3. \\
W1-570 &  37.6697 &  -3.8202 & 0.60 & 3. \\
W1-571 &  37.6766 &  -5.8387 & 1.10 & 6. \\
W1-572 &  37.6775 &  -4.8071 & 0.90 & 2. \\
W1-573 &  37.6788 &  -3.9993 & 0.55 & 3. \\
W1-574 &  37.6863 &  -5.3178 & 0.95 & 3. \\
W1-575 &  37.6896 &  -6.2216 & 0.65 & 3. \\
W1-576 &  37.6916 &  -5.9735 & 0.45 & 2. \\
W1-577 &  37.6953 &  -6.9133 & 1.10 & 2. \\
W1-578 &  37.7087 &  -5.7084 & 0.80 & 3. \\
W1-579 &  37.7128 &  -3.9917 & 0.30 & 2. \\
W1-580 &  37.7138 &  -6.3949 & 1.05 & 2. \\
W1-581 &  37.7150 &  -5.8384 & 0.95 & 2. \\
W1-582 &  37.7200 &  -5.0448 & 0.63 & 3. \\
W1-583 &  37.7220 &  -4.1406 & 0.77 & 2. \\
W1-584 &  37.7281 &  -5.9349 & 0.85 & 3. \\
W1-585 &  37.7355 &  -4.5741 & 0.65 & 4. \\
W1-586 &  37.7368 &  -4.3238 & 0.73 & 2. \\
W1-587 &  37.7412 &  -5.1695 & 0.50 & 4. \\
W1-588 &  37.7492 &  -4.9297 & 0.95 & 4. \\
W1-589 &  37.7497 &  -5.1827 & 1.05 & 3. \\
W1-590 &  37.7515 &  -5.0040 & 1.05 & 2. \\
W1-591 &  37.7527 &  -4.7186 & 1.05 & 3. \\
W1-592 &  37.7551 &  -6.7718 & 0.85 & 2. \\
W1-593 &  37.7624 &  -3.8127 & 1.05 & 2. \\
W1-594 &  37.7648 &  -6.2066 & 0.90 & 3. \\
W1-595 &  37.7651 &  -6.6340 & 1.10 & 2. \\
W1-596 &  37.7710 &  -5.4789 & 0.85 & 2. \\
W1-597 &  37.7726 &  -5.7504 & 0.65 & 2. \\
W1-598 &  37.7732 &  -7.2195 & 0.28 & 6. \\
W1-599 &  37.7751 &  -6.0533 & 0.70 & 3. \\
W1-600 &  37.7761 &  -5.4775 & 1.00 & 3. \\
W1-601 &  37.7876 &  -5.8943 & 0.55 & 3. \\
W1-602 &  37.7879 &  -5.5489 & 0.40 & 3. \\
W1-603 &  37.8955 &  -6.2486 & 0.65 & 3. \\
W1-604 &  37.9157 &  -5.1068 & 0.70 & 2. \\
W1-605 &  37.9175 &  -5.9106 & 0.85 & 3. \\
W1-606 &  37.9196 &  -3.8003 & 0.93 & 2. \\
W1-607 &  37.9213 &  -5.2061 & 0.65 & 3. \\
W1-608 &  37.9275 &  -4.0593 & 1.00 & 2. \\
W1-609 &  37.9302 &  -6.6784 & 0.85 & 3. \\
W1-610 &  37.9315 &  -5.9839 & 0.70 & 4. \\
W1-611 &  37.9338 &  -6.3877 & 0.75 & 4. \\
W1-612 &  37.9364 &  -4.8895 & 0.75 & 2. \\
W1-613 &  37.9369 &  -6.4057 & 1.05 & 4. \\
W1-614 &  37.9372 &  -3.7971 & 0.60 & 2. \\
W1-615 &  37.9372 &  -3.9857 & 1.10 & 6. \\
W1-616 &  37.9492 &  -4.9230 & 0.63 & 2. \\
W1-617 &  37.9501 &  -6.6544 & 0.30 & 5. \\
W1-618 &  37.9522 &  -5.7906 & 0.73 & 3. \\
W1-619 &  37.9564 &  -5.6668 & 0.90 & 4. \\
W1-620 &  37.9598 &  -4.9418 & 0.98 & 6. \\
W1-621 &  37.9611 &  -5.3980 & 0.50 & 2. \\
W1-622 &  37.9642 &  -4.7386 & 1.05 & 6. \\
W1-623 &  37.9796 &  -6.4334 & 0.25 & 2. \\
W1-624 &  37.9799 &  -5.7154 & 0.40 & 5. \\
W1-625 &  37.9823 &  -4.5252 & 0.45 & 2. \\
W1-626 &  37.9979 &  -4.4967 & 0.70 & 4. \\
W1-627 &  38.0054 &  -6.3694 & 0.50 & 3. \\
W1-628 &  38.0096 &  -6.4742 & 0.85 & 2. \\
W1-629 &  38.0283 &  -5.5459 & 0.60 & 6. \\
W1-630 &  38.0290 &  -4.5217 & 0.93 & 2. \\
W1-631 &  38.0325 &  -7.2426 & 1.10 & 3. \\
W1-632 &  38.0373 &  -4.7646 & 0.98 & 6. \\
W1-633 &  38.0426 &  -6.0490 & 0.40 & 4. \\
W1-634 &  38.0533 &  -5.1593 & 0.33 & 6. \\
W1-635 &  38.0542 &  -6.3023 & 0.90 & 3. \\
W1-636 &  38.0596 &  -6.2475 & 0.30 & 5. \\
W1-637 &  38.0676 &  -4.9485 & 0.85 & 6. \\
W1-638 &  38.0754 &  -6.2613 & 1.05 & 2. \\
W1-639 &  38.0805 &  -4.8644 & 0.50 & 2. \\
W1-640 &  38.0816 &  -4.7717 & 0.55 & 2. \\
W1-641 &  38.0844 &  -5.2144 & 0.95 & 6. \\
W1-642 &  38.0893 &  -4.0189 & 0.17 & 3. \\
W1-643 &  38.0919 &  -6.8821 & 0.68 & 4. \\
W1-644 &  38.0960 &  -6.4897 & 0.65 & 3. \\
W1-645 &  38.0985 &  -5.0565 & 0.80 & 6. \\
W1-646 &  38.1112 &  -3.7643 & 0.75 & 2. \\
W1-647 &  38.1216 &  -6.2186 & 0.70 & 2. \\
W1-648 &  38.1263 &  -3.8400 & 1.05 & 2. \\
W1-649 &  38.1303 &  -4.2529 & 0.65 & 2. \\
W1-650 &  38.1405 &  -6.1111 & 0.80 & 3. \\
W1-651 &  38.1420 &  -3.8445 & 0.28 & 2. \\
W1-652 &  38.1611 &  -5.7143 & 0.40 & 4. \\
W1-653 &  38.1615 &  -6.0911 & 1.00 & 3. \\
W1-654 &  38.1629 &  -4.9969 & 0.60 & 4. \\
W1-655 &  38.1677 &  -5.0340 & 1.07 & 6. \\
W1-656 &  38.1686 &  -5.8455 & 1.07 & 2. \\
W1-657 &  38.1724 &  -3.9456 & 0.65 & 4. \\
W1-658 &  38.1739 &  -5.0561 & 0.90 & 6. \\
W1-659 &  38.1779 &  -5.8122 & 0.75 & 4. \\
W1-660 &  38.1783 &  -4.8501 & 0.70 & 4. \\
W1-661 &  38.1793 &  -6.5976 & 0.37 & 6. \\
W1-662 &  38.1982 &  -4.5651 & 0.43 & 2. \\
W1-663 &  38.2000 &  -4.0804 & 0.55 & 3. \\
W1-664 &  38.2153 &  -4.4277 & 1.10 & 3. \\
W1-665 &  38.2350 &  -4.0751 & 0.77 & 2. \\
W1-666 &  38.2401 &  -5.3502 & 1.10 & 6. \\
W1-667 &  38.2455 &  -6.5976 & 1.00 & 3. \\
W1-668 &  38.2497 &  -6.3086 & 0.25 & 6. \\
W1-669 &  38.2598 &  -4.7407 & 0.68 & 2. \\
W1-670 &  38.2669 &  -7.0556 & 0.25 & 3. \\
W1-671 &  38.2687 &  -6.7230 & 0.55 & 4. \\
W1-672 &  38.2823 &  -5.1902 & 1.05 & 6. \\
W1-673 &  38.2833 &  -6.3474 & 1.05 & 2. \\
W1-674 &  38.2910 &  -4.5752 & 0.63 & 2. \\
W1-675 &  38.2960 &  -6.2892 & 0.90 & 4. \\
W1-676 &  38.2969 &  -5.6717 & 1.05 & 2. \\
W1-677 &  38.3051 &  -4.3355 & 0.65 & 2. \\
W1-678 &  38.3163 &  -5.3149 & 0.47 & 2. \\
W1-679 &  38.3280 &  -6.1565 & 1.10 & 2. \\
W1-680 &  38.3330 &  -4.8216 & 0.50 & 2. \\
W1-681 &  38.3401 &  -7.3971 & 0.47 & 3. \\
W1-682 &  38.3419 &  -7.0760 & 0.65 & 3. \\
W1-683 &  38.3525 &  -5.9487 & 0.73 & 3. \\
W1-684 &  38.3585 &  -4.9334 & 0.65 & 2. \\
W1-685 &  38.3720 &  -6.3544 & 0.65 & 3. \\
W1-686 &  38.3753 &  -5.8489 & 1.00 & 2. \\
W1-687 &  38.3776 &  -5.6894 & 0.43 & 6. \\
W1-688 &  38.3808 &  -7.1818 & 0.43 & 3. \\
W1-689 &  38.3854 &  -4.4121 & 0.38 & 3. \\
W1-690 &  38.4015 &  -4.1625 & 0.25 & 4. \\
W1-691 &  38.4018 &  -4.7331 & 0.40 & 2. \\
W1-692 &  38.4344 &  -5.3552 & 0.90 & 6. \\
W1-693 &  38.4361 &  -3.8352 & 0.74 & 6. \\
W1-694 &  38.4471 &  -7.1549 & 1.05 & 3. \\
W1-695 &  38.4511 &  -5.9873 & 1.10 & 6. \\
W1-696 &  38.4512 &  -5.1120 & 0.75 & 6. \\
W1-697 &  38.4611 &  -4.6068 & 0.38 & 3. \\
W1-698 &  38.4641 &  -4.7379 & 1.07 & 6. \\
W1-699 &  38.4748 &  -6.8443 & 0.70 & 4. \\
W1-700 &  38.4791 &  -4.7277 & 0.65 & 4. \\
W1-701 &  38.4815 &  -7.1905 & 0.80 & 3. \\
W1-702 &  38.4841 &  -6.1151 & 0.85 & 2. \\
W1-703 &  38.4955 &  -5.7586 & 0.80 & 2. \\
W1-704 &  38.4965 &  -6.0483 & 0.98 & 3. \\
W1-705 &  38.5008 &  -6.4569 & 0.85 & 2. \\
W1-706 &  38.5064 &  -5.0564 & 0.47 & 4. \\
W1-707 &  38.5100 &  -4.0682 & 0.70 & 2. \\
W1-708 &  38.5110 &  -4.0834 & 1.10 & 4. \\
W1-709 &  38.5156 &  -5.7651 & 1.00 & 3. \\
W1-710 &  38.5159 &  -5.1422 & 0.97 & 6. \\
W1-711 &  38.5199 &  -5.7181 & 1.10 & 3. \\
W1-712 &  38.5295 &  -4.6160 & 0.80 & 2. \\
W1-713 &  38.5324 &  -7.2879 & 0.25 & 3. \\
W1-714 &  38.5326 &  -7.0130 & 0.45 & 4. \\
W1-715 &  38.5359 &  -6.4699 & 0.98 & 2. \\
W1-716 &  38.5451 &  -6.8574 & 1.10 & 4. \\
W1-717 &  38.5454 &  -5.5660 & 1.10 & 6. \\
W1-718 &  38.5659 &  -6.8886 & 0.98 & 3. \\
W1-719 &  38.5749 &  -4.9941 & 0.80 & 6. \\
W1-720 &  38.5873 &  -5.5245 & 0.90 & 6. \\
W1-721 &  38.5903 &  -4.8027 & 0.80 & 6. \\
W1-722 &  38.5952 &  -7.3267 & 0.65 & 3. \\
W1-723 &  38.5958 &  -3.9390 & 0.60 & 2. \\
W1-724 &  38.6073 &  -6.4824 & 1.05 & 3. \\
W1-725 &  38.6166 &  -5.9887 & 0.65 & 2. \\
W1-726 &  38.6176 &  -7.1156 & 0.35 & 3. \\
W1-727 &  38.6226 &  -5.7161 & 0.85 & 6. \\
W1-728 &  38.6251 &  -6.6172 & 0.30 & 3. \\
W1-729 &  38.6262 &  -5.3502 & 0.85 & 6. \\
W1-730 &  38.6304 &  -3.7978 & 0.35 & 3. \\
W1-731 &  38.6352 &  -6.6568 & 0.15 & 3. \\
W1-732 &  38.6390 &  -7.3279 & 0.50 & 3. \\
W1-733 &  38.6473 &  -7.1634 & 0.75 & 3. \\
W1-734 &  38.6482 &  -7.3963 & 0.85 & 3. \\
W1-735 &  38.6500 &  -3.8213 & 0.82 & 2. \\
W1-736 &  38.6706 &  -4.8238 & 1.02 & 6. \\
W1-737 &  38.6725 &  -4.0979 & 0.55 & 2. \\
W1-738 &  38.6756 &  -7.1601 & 0.88 & 3. \\
W1-739 &  38.6763 &  -4.3759 & 0.85 & 2. \\
W1-740 &  38.6903 &  -4.0336 & 0.25 & 3. \\
W1-741 &  38.6915 &  -5.3533 & 0.43 & 4. \\
W1-742 &  38.7008 &  -4.8517 & 0.85 & 6. \\
W1-743 &  38.7121 &  -6.6237 & 0.40 & 5. \\
W1-744 &  38.7172 &  -3.8965 & 0.95 & 3. \\
W1-745 &  38.7270 &  -4.5844 & 1.00 & 3. \\
W1-746 &  38.7272 &  -3.8221 & 0.47 & 3. \\
W1-747 &  38.7312 &  -4.1974 & 0.90 & 2. \\
W1-748 &  38.7313 &  -6.1368 & 0.25 & 5. \\
W1-749 &  38.7349 &  -3.8700 & 0.65 & 2. \\
W1-750 &  38.7350 &  -4.4083 & 0.98 & 2. \\
W1-751 &  38.7355 &  -6.0006 & 0.70 & 2. \\
W1-752 &  38.7454 &  -4.9513 & 0.45 & 3. \\
W1-753 &  38.7486 &  -5.9194 & 0.63 & 2. \\
W1-754 &  38.7516 &  -5.8987 & 0.75 & 2. \\
W1-755 &  38.7643 &  -7.3423 & 0.25 & 4. \\
\hline
\label{tab:candW1}
\end{longtable}

\onecolumn
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{\label{candW3}Same as Table~\ref{tab:candD2} for the W3 CFHTLS field.}\\
\hline\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endhead
W3-  1 & 209.2892 &  52.6450 & 1.05 & 4. \\
W3-  2 & 209.2931 &  52.9628 & 0.82 & 4. \\
W3-  3 & 209.3033 &  52.2869 & 0.15 & 4. \\
W3-  4 & 209.3059 &  52.7142 & 0.53 & 4. \\
W3-  5 & 209.3703 &  52.5734 & 0.15 & 6. \\
W3-  6 & 209.3849 &  52.6942 & 0.95 & 4. \\
W3-  7 & 209.4233 &  53.0499 & 0.55 & 5. \\
W3-  8 & 209.5383 &  53.0173 & 0.15 & 4. \\
W3-  9 & 209.5682 &  52.9742 & 1.05 & 4. \\
W3- 10 & 209.5781 &  52.6699 & 0.35 & 4. \\
W3- 11 & 209.6615 &  52.5635 & 1.00 & 4. \\
W3- 12 & 209.6669 &  52.9092 & 0.35 & 5. \\
W3- 13 & 209.6862 &  52.3386 & 0.53 & 4. \\
W3- 14 & 209.7380 &  52.3989 & 0.25 & 5. \\
W3- 15 & 209.7845 &  53.0144 & 1.10 & 4. \\
W3- 16 & 209.7935 &  52.8006 & 0.88 & 4. \\
W3- 17 & 209.7991 &  52.7746 & 0.65 & 4. \\
W3- 18 & 209.8112 &  52.8905 & 1.02 & 4. \\
W3- 19 & 209.8137 &  52.4814 & 0.75 & 4. \\
W3- 20 & 209.8610 &  52.3864 & 0.68 & 4. \\
W3- 21 & 209.8714 &  52.6938 & 0.15 & 6. \\
W3- 22 & 209.9005 &  52.3910 & 0.40 & 4. \\
W3- 23 & 209.9951 &  52.6242 & 0.40 & 4. \\
W3- 24 & 210.0223 &  52.6704 & 1.02 & 4. \\
W3- 25 & 210.0459 &  52.7826 & 0.40 & 6. \\
W3- 26 & 210.0919 &  52.4894 & 1.10 & 4. \\
W3- 27 & 210.1020 &  52.2579 & 0.67 & 6. \\
W3- 28 & 210.1661 &  53.0594 & 0.53 & 4. \\
W3- 29 & 210.1684 &  52.9936 & 1.00 & 4. \\
W3- 30 & 210.1893 &  52.3084 & 0.23 & 4. \\
W3- 31 & 210.2244 &  52.3678 & 0.55 & 4. \\
W3- 32 & 210.2378 &  52.4088 & 0.40 & 4. \\
W3- 33 & 210.2495 &  52.3226 & 1.02 & 4. \\
W3- 34 & 210.2757 &  52.5437 & 1.05 & 4. \\
W3- 35 & 210.2989 &  52.7778 & 0.92 & 4. \\
W3- 36 & 210.3472 &  52.3655 & 0.75 & 4. \\
W3- 37 & 210.3656 &  52.4908 & 1.10 & 4. \\
W3- 38 & 210.4874 &  52.9782 & 0.67 & 5. \\
W3- 39 & 210.4960 &  52.5534 & 0.30 & 4. \\
W3- 40 & 210.6315 &  52.9287 & 0.20 & 4. \\
W3- 41 & 210.6332 &  52.8445 & 0.83 & 4. \\
W3- 42 & 210.6743 &  52.5051 & 0.25 & 4. \\
W3- 43 & 210.6797 &  52.6749 & 0.40 & 4. \\
W3- 44 & 210.6803 &  52.5658 & 0.73 & 4. \\
W3- 45 & 210.7722 &  52.8226 & 0.88 & 2. \\
W3- 46 & 210.7882 &  53.0267 & 0.53 & 5. \\
W3- 47 & 210.7926 &  52.4815 & 0.50 & 2. \\
W3- 48 & 210.8009 &  52.7501 & 1.05 & 2. \\
W3- 49 & 210.8351 &  52.8537 & 0.40 & 4. \\
W3- 50 & 210.8567 &  52.3484 & 0.18 & 2. \\
W3- 51 & 210.8573 &  52.4315 & 0.95 & 2. \\
W3- 52 & 210.8583 &  52.9618 & 0.60 & 2. \\
W3- 53 & 210.8743 &  52.6172 & 0.38 & 6. \\
W3- 54 & 210.9057 &  52.5535 & 0.73 & 5. \\
W3- 55 & 210.9295 &  52.3006 & 0.42 & 6. \\
W3- 56 & 210.9516 &  52.6408 & 1.10 & 2. \\
W3- 57 & 210.9755 &  52.2778 & 1.00 & 2. \\
W3- 58 & 211.0926 &  52.2401 & 0.30 & 6. \\
W3- 59 & 211.1539 &  52.2066 & 0.40 & 3. \\
W3- 60 & 211.1605 &  52.5950 & 0.80 & 2. \\
W3- 61 & 211.2187 &  52.6396 & 0.95 & 4. \\
W3- 62 & 211.2869 &  52.4964 & 0.35 & 3. \\
W3- 63 & 211.3039 &  52.7108 & 0.85 & 2. \\
W3- 64 & 211.3072 &  52.8204 & 0.90 & 4. \\
W3- 65 & 211.3405 &  52.8342 & 0.53 & 2. \\
W3- 66 & 211.3651 &  52.2543 & 0.95 & 3. \\
W3- 67 & 211.3855 &  52.5627 & 0.60 & 3. \\
W3- 68 & 211.4075 &  52.7396 & 0.80 & 4. \\
W3- 69 & 211.4221 &  52.5439 & 0.80 & 3. \\
W3- 70 & 211.4653 &  52.2698 & 0.65 & 2. \\
W3- 71 & 211.4675 &  52.2688 & 0.25 & 4. \\
W3- 72 & 211.5590 &  52.8034 & 0.92 & 3. \\
W3- 73 & 211.6076 &  52.7828 & 0.50 & 3. \\
W3- 74 & 211.6539 &  52.3765 & 0.92 & 2. \\
W3- 75 & 211.6935 &  53.0022 & 0.62 & 2. \\
W3- 76 & 211.7112 &  52.2670 & 1.10 & 4. \\
W3- 77 & 211.7768 &  52.7348 & 1.10 & 2. \\
W3- 78 & 211.8853 &  52.4314 & 0.25 & 2. \\
W3- 79 & 211.9602 &  52.4158 & 1.00 & 2. \\
W3- 80 & 211.9668 &  52.3796 & 0.73 & 2. \\
W3- 81 & 211.9843 &  52.6785 & 0.15 & 4. \\
W3- 82 & 212.0000 &  52.2133 & 0.30 & 3. \\
W3- 83 & 212.0325 &  52.2878 & 0.62 & 2. \\
W3- 84 & 212.0485 &  52.5882 & 0.55 & 6. \\
W3- 85 & 212.1017 &  52.3241 & 0.25 & 4. \\
W3- 86 & 212.1156 &  52.5027 & 0.40 & 4. \\
W3- 87 & 212.1304 &  52.9140 & 1.10 & 2. \\
W3- 88 & 212.1500 &  52.3101 & 0.70 & 3. \\
W3- 89 & 212.1949 &  52.3132 & 0.88 & 2. \\
W3- 90 & 212.2594 &  52.5408 & 0.35 & 5. \\
W3- 91 & 212.2832 &  52.8159 & 0.73 & 5. \\
W3- 92 & 212.2911 &  52.7118 & 0.55 & 5. \\
W3- 93 & 212.2946 &  52.9054 & 1.10 & 5. \\
W3- 94 & 212.2952 &  52.6184 & 0.52 & 5. \\
W3- 95 & 212.3002 &  51.3831 & 0.20 & 2. \\
W3- 96 & 212.3135 &  52.0668 & 0.70 & 2. \\
W3- 97 & 212.3401 &  52.3244 & 0.70 & 5. \\
W3- 98 & 212.3482 &  51.6536 & 0.65 & 3. \\
W3- 99 & 212.3485 &  51.7378 & 0.55 & 2. \\
W3-100 & 212.3538 &  51.9224 & 1.10 & 2. \\
W3-101 & 212.3559 &  51.6542 & 1.00 & 3. \\
W3-102 & 212.4417 &  52.8623 & 0.32 & 5. \\
W3-103 & 212.4577 &  52.4658 & 0.58 & 5. \\
W3-104 & 212.4669 &  52.5130 & 0.15 & 6. \\
W3-105 & 212.5247 &  52.2843 & 1.10 & 6. \\
W3-106 & 212.5311 &  51.6412 & 0.50 & 2. \\
W3-107 & 212.5378 &  51.5920 & 0.15 & 4. \\
W3-108 & 212.5687 &  51.5463 & 1.10 & 3. \\
W3-109 & 212.5703 &  52.6447 & 0.75 & 5. \\
W3-110 & 212.5708 &  52.6901 & 0.53 & 5. \\
W3-111 & 212.6448 &  51.5310 & 0.65 & 2. \\
W3-112 & 212.6628 &  52.3133 & 0.50 & 5. \\
W3-113 & 212.6881 &  52.6170 & 1.02 & 5. \\
W3-114 & 212.6976 &  52.4951 & 0.85 & 5. \\
W3-115 & 212.7045 &  52.6534 & 0.80 & 5. \\
W3-116 & 212.7354 &  52.9240 & 0.62 & 5. \\
W3-117 & 212.7417 &  52.3914 & 0.92 & 5. \\
W3-118 & 212.7783 &  51.8405 & 0.47 & 5. \\
W3-119 & 212.8134 &  52.2676 & 1.02 & 5. \\
W3-120 & 212.8206 &  51.5126 & 0.70 & 3. \\
W3-121 & 212.8220 &  52.3312 & 0.72 & 5. \\
W3-122 & 212.8261 &  51.7208 & 0.30 & 3. \\
W3-123 & 212.8283 &  52.2132 & 0.47 & 6. \\
W3-124 & 212.8387 &  52.3315 & 0.85 & 5. \\
W3-125 & 212.8481 &  51.8637 & 0.70 & 2. \\
W3-126 & 212.9042 &  52.9834 & 0.60 & 5. \\
W3-127 & 212.9240 &  52.2946 & 0.22 & 5. \\
W3-128 & 212.9261 &  51.7260 & 0.50 & 3. \\
W3-129 & 212.9498 &  52.9983 & 1.02 & 5. \\
W3-130 & 212.9771 &  52.7876 & 0.22 & 5. \\
W3-131 & 213.0275 &  51.3209 & 1.02 & 4. \\
W3-132 & 213.0443 &  51.7762 & 1.10 & 2. \\
W3-133 & 213.0458 &  51.4952 & 0.65 & 2. \\
W3-134 & 213.0507 &  52.0562 & 0.45 & 2. \\
W3-135 & 213.0523 &  51.2812 & 0.70 & 2. \\
W3-136 & 213.0562 &  52.0826 & 0.70 & 2. \\
W3-137 & 213.0791 &  51.6386 & 0.25 & 2. \\
W3-138 & 213.0870 &  52.3870 & 0.50 & 6. \\
W3-139 & 213.0896 &  52.3182 & 0.88 & 5. \\
W3-140 & 213.0946 &  52.8323 & 1.10 & 5. \\
W3-141 & 213.1073 &  52.5474 & 0.98 & 5. \\
W3-142 & 213.1120 &  51.5958 & 0.50 & 2. \\
W3-143 & 213.1246 &  52.0498 & 1.05 & 2. \\
W3-144 & 213.1796 &  51.8138 & 0.60 & 3. \\
W3-145 & 213.2343 &  51.9600 & 0.30 & 6. \\
W3-146 & 213.2367 &  52.0608 & 1.00 & 2. \\
W3-147 & 213.2732 &  52.9948 & 1.02 & 5. \\
W3-148 & 213.2910 &  52.2440 & 0.45 & 5. \\
W3-149 & 213.2943 &  52.8618 & 0.42 & 5. \\
W3-150 & 213.3166 &  51.6072 & 0.55 & 2. \\
W3-151 & 213.3629 &  52.3133 & 0.78 & 5. \\
W3-152 & 213.3660 &  51.3498 & 1.10 & 2. \\
W3-153 & 213.3778 &  52.2570 & 0.98 & 5. \\
W3-154 & 213.3780 &  51.5452 & 1.00 & 2. \\
W3-155 & 213.3945 &  51.6280 & 1.10 & 3. \\
W3-156 & 213.4067 &  52.9331 & 1.10 & 5. \\
W3-157 & 213.4108 &  52.2756 & 0.55 & 5. \\
W3-158 & 213.4265 &  52.9975 & 0.90 & 5. \\
W3-159 & 213.4324 &  52.0352 & 0.83 & 2. \\
W3-160 & 213.4614 &  52.0086 & 0.70 & 2. \\
W3-161 & 213.4614 &  52.7863 & 0.20 & 5. \\
W3-162 & 213.4825 &  51.6365 & 0.55 & 2. \\
W3-163 & 213.5201 &  52.3833 & 0.67 & 5. \\
W3-164 & 213.5358 &  51.4329 & 0.30 & 3. \\
W3-165 & 213.5862 &  51.6747 & 0.90 & 2. \\
W3-166 & 213.5882 &  51.9119 & 0.30 & 5. \\
W3-167 & 213.5936 &  51.8266 & 1.10 & 4. \\
W3-168 & 213.5943 &  51.8292 & 0.95 & 3. \\
W3-169 & 213.6160 &  52.4239 & 0.36 & 5. \\
W3-170 & 213.6216 &  52.3752 & 1.07 & 5. \\
W3-171 & 213.6220 &  51.6527 & 0.38 & 4. \\
W3-172 & 213.6383 &  52.7770 & 0.37 & 5. \\
W3-173 & 213.6473 &  52.8268 & 0.77 & 5. \\
W3-174 & 213.6632 &  51.3578 & 0.85 & 3. \\
W3-175 & 213.6670 &  51.4823 & 0.83 & 2. \\
\hline
\label{tab:candW3}
\end{longtable}

\onecolumn
\begin{longtable}{rrrrrrrrrrrrrrr}
\caption{\label{candW4}Same as Table~\ref{tab:candD2} for the W4 CFHTLS field.}\\
\hline\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
%& Id & $\alpha$ & $\delta$ & z & $\sigma_S$ & Id & $\alpha$ & $\delta$ & z & $\sigma_S$ \\
\hline
\endhead
W4- 1 & 331.9663 &  -0.8770 & 0.85 & 2. \\
W4- 2 & 331.9718 &   0.6677 & 0.20 & 2. \\
W4- 3 & 331.9737 &   0.2738 & 0.45 & 3. \\
W4- 4 & 331.9771 &  -0.1417 & 0.94 & 2. \\
W4- 5 & 331.9846 &  -0.9280 & 1.10 & 2. \\
W4- 6 & 331.9849 &   0.7037 & 1.10 & 2. \\
W4- 7 & 331.9857 &   0.4758 & 0.80 & 4. \\
W4- 8 & 331.9902 &  -0.1315 & 0.75 & 2. \\
W4- 9 & 331.9932 &  -0.0039 & 0.85 & 2. \\
W4-10 & 332.0021 &  -0.2461 & 0.95 & 2. \\
W4-11 & 332.0081 &  -0.7752 & 0.99 & 2. \\
W4-12 & 332.0090 &  -0.9132 & 0.57 & 2. \\
W4-13 & 332.0091 &  -0.4123 & 0.85 & 2. \\
W4-14 & 332.0109 &  -0.9067 & 0.35 & 4. \\
W4-15 & 332.0234 &  -0.4966 & 0.55 & 2. \\
W4-16 & 332.0250 &  -0.2567 & 1.10 & 2. \\
W4-17 & 332.0286 &  -0.7518 & 0.78 & 4. \\
W4-18 & 332.0289 &  -0.6719 & 1.08 & 2. \\
W4-19 & 332.0354 &   0.2253 & 0.90 & 2. \\
W4-20 & 332.0505 &   0.0672 & 0.62 & 2. \\
W4-21 & 332.0530 &   0.4907 & 0.25 & 2. \\
W4-22 & 332.0600 &   0.7283 & 0.85 & 3. \\
W4-23 & 332.0868 &  -0.6056 & 1.10 & 2. \\
W4-24 & 332.0996 &  -0.4631 & 1.00 & 2. \\
W4-25 & 332.1028 &  -0.3856 & 1.06 & 2. \\
W4-26 & 332.1289 &   0.6747 & 1.00 & 3. \\
W4-27 & 332.1439 &  -0.6720 & 0.70 & 2. \\
W4-28 & 332.1991 &   0.0720 & 1.10 & 3. \\
W4-29 & 332.2048 &   0.3391 & 1.10 & 3. \\
W4-30 & 332.2084 &  -0.6179 & 1.10 & 2. \\
W4-31 & 332.2099 &  -0.1054 & 1.05 & 2. \\
W4-32 & 332.2101 &  -0.7519 & 0.90 & 2. \\
W4-33 & 332.2236 &   0.7653 & 0.47 & 3. \\
W4-34 & 332.2471 &  -0.5692 & 1.00 & 2. \\
W4-35 & 332.2558 &  -0.8793 & 0.50 & 4. \\
W4-36 & 332.2656 &  -0.7778 & 0.70 & 2. \\
W4-37 & 332.2789 &   0.6015 & 0.85 & 3. \\
W4-38 & 332.2794 &   0.5398 & 0.47 & 6. \\
W4-39 & 332.2805 &  -0.1778 & 1.10 & 2. \\
W4-40 & 332.2837 &   0.7597 & 0.90 & 2. \\
W4-41 & 332.3056 &  -0.6430 & 0.40 & 2. \\
W4-42 & 332.3201 &   0.2987 & 0.62 & 2. \\
W4-43 & 332.3271 &  -0.4229 & 0.88 & 2. \\
W4-44 & 332.3330 &  -0.6701 & 0.78 & 2. \\
W4-45 & 332.3405 &  -0.6545 & 1.10 & 2. \\
W4-46 & 332.3617 &   0.5466 & 1.10 & 3. \\
W4-47 & 332.3708 &  -0.1111 & 1.05 & 6. \\
W4-48 & 332.3812 &  -0.8991 & 0.75 & 2. \\
W4-49 & 332.3851 &  -0.8905 & 0.99 & 2. \\
W4-50 & 332.4056 &  -0.6566 & 0.97 & 2. \\
W4-51 & 332.4182 &  -0.0241 & 0.65 & 2. \\
W4-52 & 332.4254 &   0.3413 & 1.00 & 2. \\
W4-53 & 332.4343 &  -0.6839 & 0.73 & 4. \\
W4-54 & 332.4495 &   0.6212 & 0.83 & 2. \\
W4-55 & 332.4648 &   0.7401 & 0.98 & 2. \\
W4-56 & 332.4693 &   0.5982 & 0.65 & 2. \\
W4-57 & 332.4714 &  -0.5294 & 0.49 & 6. \\
W4-58 & 332.4764 &   0.7381 & 0.70 & 3. \\
W4-59 & 332.4810 &  -0.0801 & 1.10 & 4. \\
W4-60 & 332.4890 &  -0.9272 & 1.10 & 6. \\
W4-61 & 332.4908 &  -0.2450 & 1.10 & 2. \\
W4-62 & 332.4962 &   0.6169 & 1.07 & 3. \\
W4-63 & 332.5133 &  -0.7839 & 0.70 & 2. \\
W4-64 & 332.5320 &   0.1193 & 0.85 & 3. \\
W4-65 & 332.5458 &  -0.3913 & 0.75 & 2. \\
W4-66 & 332.5467 &   0.0753 & 0.53 & 3. \\
W4-67 & 332.5555 &  -0.6826 & 1.01 & 2. \\
W4-68 & 332.5880 &   0.7342 & 0.90 & 2. \\
W4-69 & 332.5902 &  -0.8422 & 1.00 & 2. \\
W4-70 & 332.6049 &   0.4083 & 0.60 & 2. \\
W4-71 & 332.6107 &  -0.8195 & 1.10 & 6. \\
W4-72 & 332.6165 &  -0.1973 & 1.07 & 6. \\
W4-73 & 332.6206 &  -0.5345 & 0.90 & 6. \\
W4-74 & 332.6236 &   0.5021 & 1.05 & 2. \\
W4-75 & 332.6320 &   0.5348 & 0.20 & 2. \\
W4-76 & 332.6419 &  -0.7475 & 0.95 & 2. \\
W4-77 & 332.6618 &  -0.2959 & 0.90 & 6. \\
W4-78 & 332.6709 &   0.3668 & 0.50 & 3. \\
W4-79 & 332.6817 &  -0.4406 & 1.08 & 2. \\
W4-80 & 332.6880 &   0.4011 & 0.35 & 2. \\
W4-81 & 332.6883 &   0.5566 & 0.40 & 2. \\
W4-82 & 332.6937 &   0.3148 & 0.95 & 2. \\
W4-83 & 332.6938 &   0.2404 & 0.75 & 2. \\
W4-84 & 332.6940 &   0.1565 & 0.45 & 4. \\
W4-85 & 332.6965 &   0.5545 & 0.60 & 2. \\
W4-86 & 332.6997 &  -0.7890 & 1.10 & 6. \\
W4-87 & 332.7018 &   0.7900 & 1.10 & 2. \\
W4-88 & 332.7177 &   0.2306 & 1.00 & 2. \\
W4-89 & 332.7199 &  -0.1082 & 1.07 & 2. \\
W4-90 & 332.7328 &  -0.6341 & 1.05 & 2. \\
W4-91 & 332.7476 &   0.8050 & 1.00 & 2. \\
W4-92 & 332.7493 &   0.2634 & 0.50 & 2. \\
W4-93 & 332.7520 &  -0.8317 & 0.90 & 4. \\
W4-94 & 332.7751 &  -0.6310 & 0.95 & 2. \\
W4-95 & 332.7844 &  -0.3319 & 0.95 & 5. \\
W4-96 & 332.7855 &  -0.5438 & 0.60 & 2. \\
W4-97 & 332.7897 &  -0.0426 & 0.35 & 2. \\
W4-98 & 332.7957 &  -0.4790 & 1.05 & 2. \\
W4-99 & 332.7965 &  -0.1144 & 1.05 & 2. \\
\hline
\label{tab:candW4}
\end{longtable}
